A Recolouring Version of a Conjecture of Reed

Reed conjectured that the chromatic number of any graph is closer to its clique number than to its maximum degree plus one. We consider a recolouring version of this conjecture, with respect to Kempe changes. Namely, we investigate the largest $\varepsilon$ such that all graphs $G$ are $k$-recolourable for all $k \ge \lceil \varepsilon \omega(G) + (1 -\varepsilon)(\Delta(G)+1) \rceil$. For general graphs, an existing construction of a frozen colouring shows that $\varepsilon \le 1/3$. We show that this construction is optimal in the sense that there are no frozen colourings below that threshold. For this reason, we conjecture that $\varepsilon = 1/3$. For triangle-free graphs, we give a construction of frozen colourings that shows that $\varepsilon \le 4/9$, and prove that it is also optimal. In the special case of odd-hole-free graphs, we show that $\varepsilon = 1/2$, and that this is tight up to one colour.

==> fig/adjacencies.tex <==
\begin{figure}[h!]
  \centering
    \begin{tikzpicture}
        \foreach \x in {0,...,3}{
            \node[circle,draw=black,inner sep =1pt, minimum size=  \ray,fill=\colora]  (a\x) at (0,\x) {};
            \node[circle,draw=black,inner sep =1pt, minimum size=  \ray,fill=\colorb]  (b\x) at (1.5,\x) {};
        }
        \draw (a0) -- (b0) -- (a1) -- (b1) -- (a2) -- (b2) -- (a3) -- (b3);
    \end{tikzpicture}
    \hfill
       \begin{tikzpicture}
        \foreach \x in {0,...,3}{
            \node[circle,draw=black,inner sep =1pt, minimum size=  \ray,fill=\colora]  (a\x) at (0,\x) {};
            \node[circle,draw=black,inner sep =1pt, minimum size=  \ray,fill=\colorb]  (b\x) at (1.5,\x) {};
        }
        \draw (b0) -- (a0) -- (b1) -- (a1) (a0) -- (b2) (b2) -- (a2) -- (b3) -- (a3);
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}
        \foreach \x in {0,...,3}{
            \node[circle,draw=black,inner sep =1pt, minimum size=  \ray,fill=\colora]  (a\x) at (0,\x) {};
            \node[circle,draw=black,inner sep =1pt, minimum size=  \ray,fill=\colorb]  (b\x) at (1.5,\x) {};
        }
        \draw (a1) -- (b0) -- (a0) -- (b1) -- (a2) (a0) -- (b2) -- (a3) -- (b3);
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}
        \foreach \x in {0,...,3}{
            \node[circle,draw=black,inner sep =1pt, minimum size=  \ray,fill=\colora]  (a\x) at (0,\x) {};
            \node[circle,draw=black,inner sep =1pt, minimum size=  \ray,fill=\colorb]  (b\x) at (1.5,\x) {};
        }
        \draw (a1) -- (b0) -- (a0) -- (b1)  (a0) -- (b2) (a3) -- (b3) -- (a2) -- (b0) ;
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}
        \foreach \x in {0,...,3}{
            \node[circle,draw=black,inner sep =1pt, minimum size=  \ray,fill=\colora]  (a\x) at (0,\x) {};
            \node[circle,draw=black,inner sep =1pt, minimum size=  \ray,fill=\colorb]  (b\x) at (1.5,\x) {};
        }
        \draw (a1) -- (b0) -- (a0) -- (b1)  (a0) -- (b2) -- (a3)  (b3) -- (a2) -- (b0)  ;
    \end{tikzpicture}
     
  \caption{All the possible adjacencies between two colour classes of size four in $\alpha$, up to isomorphism.}
  \label{fig:adjacencies}
\end{figure}

==> fig/basec.tex <==
\begin{figure}[h!]
    \begin{subfigure}[t]{.3\textwidth}
        \centering
        \begin{tikzpicture}[scale=1.5]
        \coordinate (v) at (0,0);
        \foreach \x in {1,...,6}{
            \coordinate (a\x) at (1,-1.75+.5*\x);
        }

        \draw (a2) -- (a3) -- (a4) (a5) -- (a6);
        \foreach \x in {1,...,6}{
            \draw (v) -- (a\x);}

        \node[below=4 pt of v] {$v$};       

        \draw[dashone, \colord, postaction={draw=\colorc, dash phase= \dash}] 
        (a1) .. controls ++(30:.8cm) and ++(210:.8cm) .. (3,-1.25);
        \draw[dashone, \colord, postaction={draw=\colorc, dash phase= \dash}] 
        (a3) .. controls ++(30:.8cm) and ++(210:.8cm) .. (3,-.25);
        \draw[dashone, \colord, postaction={draw=\colorc, dash phase= \dash}] 
        (a6) .. controls ++(30:.8cm) and ++(210:.8cm) .. (3,1.25);
        \node at (2.25,-1.5) {$K'$};
  
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorc]  at (v) {\scriptsize \textcolor{white} 0};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colord]  at (a1) {\scriptsize 1};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorf]  at (a2) {};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colord]  at (a3) {\scriptsize 1};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorb]  at (a4) {};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colora]  at (a5) {};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colord]  at (a6) {\scriptsize 1};
        \end{tikzpicture}
        \caption{The colouring $\gamma$.}\label{fig:basea}
    \end{subfigure}
    \hfill
   \begin{subfigure}[t]{.3\textwidth}
        \centering
        \begin{tikzpicture}[scale=1.5]
        \foreach \x in {1,...,6}{
            \coordinate (a\x) at (1,-1.75+.5*\x);
        }

        \draw (a2) -- (a3) -- (a4) (a5) -- (a6);

        \draw[ultra thick, dashone, \colorc, postaction={draw=\colord, dash phase= \dash}] 
        (a1) .. controls ++(30:.8cm) and ++(210:.8cm) .. (3,-1.25);
        \draw[dashone, \colord, postaction={draw=\colorc, dash phase= \dash}] 
        (a3) .. controls ++(30:.8cm) and ++(210:.8cm) .. (3,-.25);
        \draw[dashone, \colord, postaction={draw=\colorc, dash phase= \dash}] 
        (a6) .. controls ++(30:.8cm) and ++(210:.8cm) .. (3,1.25);
        \node at (2.25,-1.5) {$K'$};
  
        \node[ultra thick,circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorc]  at (a1) {\scriptsize \textcolor{white} 0};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorf]  at (a2) {};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colord]  at (a3) {\scriptsize 1};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorb]  at (a4) {};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colora]  at (a5) {};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colord]  at (a6) {\scriptsize 1};
        \end{tikzpicture}
        \caption{The colouring $\delta'$.}\label{fig:baseb}
    \end{subfigure}   
    \hfill
    \begin{subfigure}[t]{.3\textwidth}
        \centering        
        \begin{tikzpicture}[scale=1.5]
        \coordinate (v) at (0,0);
        \foreach \x in {1,...,6}{
            \coordinate (a\x) at (1,-1.75+.5*\x);
        }

        \draw (a2) -- (a3) -- (a4) (a5) -- (a6);
        \foreach \x in {1,3,6}{
            \draw[ultra thick] (v) -- (a\x);}
        \foreach \x in {2,4,5}{
            \draw (v) -- (a\x);}

        \node[below=4 pt of v] {$v$};       

        \draw[dashone, \colorc, postaction={draw=\colord, dash phase= \dash}] 
        (a1) .. controls ++(30:.8cm) and ++(210:.8cm) .. (3,-1.25);
        \draw[dashone, \colorc, postaction={draw=\colord, dash phase= \dash}] 
        (a3) .. controls ++(30:.8cm) and ++(210:.8cm) .. (3,-.25);
        \draw[dashone, \colorc, postaction={draw=\colord, dash phase= \dash}] 
        (a6) .. controls ++(30:.8cm) and ++(210:.8cm) .. (3,1.25);
        \node at (2.25,-1.5) {$K'$};
  
        \node[ultra thick, circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colord]  at (v) {\scriptsize 1};
        \node[ultra thick, circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorc]  at (a1) {\scriptsize \textcolor{white} 0};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorf]  at (a2) {};
        \node[ultra thick, circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorc]  at (a3) {\scriptsize \textcolor{white} 0};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorb]  at (a4) {};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colora]  at (a5) {};
        \node[ultra thick, circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorc]  at (a6) {\scriptsize \textcolor{white} 0};
        \end{tikzpicture}
        \caption{The colouring $\delta$.}\label{fig:basec}
    \end{subfigure}
    \caption{The different colourings of \cref{lem:base}. The set of Kempe chains in $\cA$ are represented by dashed lines. The Kempe chains on which $\delta$ and $\delta'$ differ with $\gamma$ are thickened.}\label{fig:base}
\end{figure}

==> fig/case3.tex <==
\begin{figure}[h!]
    \begin{subfigure}[t]{.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=1.5]
        \coordinate (v) at (0,0);
        \foreach \x in {1,...,6}{
            \coordinate (a\x) at (1,-1.75+.5*\x);
        }

        \draw (a2) -- (a3) -- (a4) (a5) -- (a6);
        \foreach \x in {1,...,6}{
            \draw (v) -- (a\x);}

        \node[below=4 pt of v] {$v$};
        \node[below right=1 pt of a2] {$u$};
        \node[above right=1 pt of a5] {$w$};
        \draw (a2) edge[dotted, bend right=60] (a5);

        \draw[dashone, \colord, postaction={draw=\colorc, dash phase= \dash}] 
        (a3) .. controls ++(30:.8cm) and ++(210:.8cm) .. (3,-.25);
        \draw[dashone, \colord, postaction={draw=\colorc, dash phase= \dash}] 
        (a6) .. controls ++(30:.8cm) and ++(210:.8cm) .. (3,1.25);
        \draw[dashone, \colorc, postaction={draw=\colorb, dash phase= \dash}] 
        (2,.5) .. controls ++(-60:.8cm) and ++(120:.8cm) .. (2,-1.5);
        \node at (2.25,-1.25) {$K'$};
  
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorc]  at (v) {\scriptsize \textcolor{white} 0};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorb]  at (a1) {};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorf]  at (a2) {\scriptsize 2};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colord]  at (a3) {\scriptsize 1};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colore]  at (a4) {};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colora]  at (a5) {\scriptsize 3};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colord]  at (a6) {\scriptsize 1};

        \node[circle,draw=black,inner sep = 1pt, minimum size = \ray,fill=\colord]  at (2.07,-.27) {};

    \end{tikzpicture}
    \caption{The colouring $\gamma_1$. Vertices $u$ and $w$ are non adjacent.}\label{fig:case3a}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.45\textwidth}
        \centering
        \begin{tikzpicture}[scale=1.5]
            \coordinate (v) at (0,0);
            \foreach \x in {1,...,6}{
                \coordinate (a\x) at (1,-1.75+.5*\x);}

            \draw (a2) -- (a3) -- (a4) (a5) -- (a6);
            \foreach \x in {1,...,6}{
                \draw (v) -- (a\x);}

            \node[below=4 pt of v] {$v$};
            \node[below right=1 pt of a2] {$u$};
            \node[above right=1 pt of a5] {$w$};
            \draw (a2) edge[dotted, bend right=60] (a5);

            \draw[dashone, \colord, postaction={draw=\colorc, dash phase= \dash}] 
            (a3) .. controls ++(30:.8cm) and ++(210:.8cm) .. (3,-.25);
            \draw[dashone, \colord, postaction={draw=\colorc, dash phase= \dash}] 
            (a6) .. controls ++(30:.8cm) and ++(210:.8cm) .. (3,1.25);
            \draw[dashone, \colorc, postaction={draw=\colorb, dash phase= \dash}] 
            (2,.5) .. controls ++(-60:.8cm) and ++(120:.8cm) .. (2,-1.5);
            \node at (2.25,-1.25) {$K'$};
  
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorc]  at (v) {\scriptsize \textcolor{white} 0};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorb]  at (a1) {};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colora]  at (a2) {\scriptsize 3};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colord]  at (a3) {\scriptsize 1};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colore]  at (a4) {};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colora]  at (a5) {\scriptsize 3};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colord]  at (a6) {\scriptsize 1};

            \node[circle,draw=black,inner sep = 1pt, minimum size = \ray,fill=\colord]  at (2.07,-.27) {};

        \end{tikzpicture}
        \caption{The colouring $\delta$ obtained by performing the $\{2,3\}$-Kempe chain containing $u$. Vertex $v$ now misses colour 2.}\label{fig:case3b}
    \end{subfigure}   
    
    \begin{subfigure}[t]{.45\textwidth}
        \centering        
        \begin{tikzpicture}[scale=1.5]
            \coordinate (v) at (0,0);
            \foreach \x in {1,...,6}{
                \coordinate (a\x) at (1,-1.75+.5*\x);}

            \draw (a2) -- (a3) -- (a4) (a5) -- (a6);
            \foreach \x in {1,...,6}{
            \draw (v) -- (a\x);}

            \node[below=4 pt of v] {$v$};
            \node[below right=1 pt of a2] {$u$};
            \node[above right=1 pt of a5] {$w$};
            \draw (a2) edge[dotted, bend right=60] (a5);

            \draw[dashone, \colord, postaction={draw=\colorc, dash phase= \dash}] 
            (a3) .. controls ++(30:.8cm) and ++(210:.8cm) .. (3,-.25);
            \draw[dashone, \colord, postaction={draw=\colorc, dash phase= \dash}] 
            (a6) .. controls ++(30:.8cm) and ++(210:.8cm) .. (3,1.25);
            \draw[dashone, \colorc, postaction={draw=\colorb, dash phase= \dash}] 
            (2,.5) .. controls ++(-60:.8cm) and ++(120:.8cm) .. (2,-1.5);
            \node at (2.25,-1.25) {$K'$};
  
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorf]  at (v) {\scriptsize 2};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorb]  at (a1) {};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colora]  at (a2) {\scriptsize 3};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colord]  at (a3) {\scriptsize 1};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colore]  at (a4) {};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colora]  at (a5) {\scriptsize 3};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colord]  at (a6) {\scriptsize 1};
            
            \node[circle,draw=black,inner sep = 1pt, minimum size = \ray,fill=\colord]  at (2.07,-.27) {};
        \end{tikzpicture}
        \caption{The colouring $\tau$ obtained by recolouring $v$ with $2$.}\label{fig:case3c}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.45\textwidth}
        \centering        
        \begin{tikzpicture}[scale=1.5]
            \coordinate (v) at (0,0);
            \foreach \x in {1,...,6}{
            \coordinate (a\x) at (1,-1.75+.5*\x);}

            \draw (a2) -- (a3) -- (a4) (a5) -- (a6);
            \foreach \x in {1,...,6}{
            \draw (v) -- (a\x);}

            \node[below=4 pt of v] {$v$};
            \node[below right=1 pt of a2] {$u$};
            \node[above right=1 pt of a5] {$w$};
            \draw (a2) edge[dotted, bend right=60] (a5);

            \draw[dashone, \colorc, postaction={draw=\colorb, dash phase= \dash}] 
            (2,.5) .. controls ++(-60:.8cm) and ++(120:.8cm) .. (2,-1.5);
            \node at (2.25,-1.25) {$K'$};
  
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorf]  at (v) {\scriptsize 2};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorb]  at (a1) {};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colora]  at (a2) {\scriptsize 3};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorc]  at (a3) {\scriptsize \textcolor{white} 0};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colore]  at (a4) {};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colora]  at (a5) {\scriptsize 3};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorc]  at (a6) {\scriptsize \textcolor{white} 0};
            \node[circle,draw=black,inner sep = 1pt, minimum size = \ray,fill=\colorc]  at (2.07,-.27) {};

        \end{tikzpicture}
        \caption{The colouring $\sigma$ obtained by recolouring the bad $\{0,1\}$-Kempe chains.}\label{fig:case3d}
    \end{subfigure}
    \caption{The recolouring sequence when $v$ has at least two neighours coloured $1$.}\label{fig:case3}
\end{figure}

==> fig/casebeasy.tex <==
\begin{figure}[h!]
    \begin{subfigure}[t]{.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=1.5]
        \coordinate (v) at (0,0);
        \foreach \x in {1,...,6}{
            \coordinate (a\x) at (1,-1.75+.5*\x);
        }

        \draw (a2) -- (a3) -- (a4) (a5) -- (a6);
        \foreach \x in {1,...,6}{
            \draw (v) -- (a\x);}

        \node[below=4 pt of v] {$v$};
        

        \draw[dashone, \colord, postaction={draw=\colorc, dash phase= \dash}] 
        (a3) .. controls ++(30:.8cm) and ++(210:.8cm) .. (3,-.25);
        \draw[dashone, \colorc, postaction={draw=\colorb, dash phase= \dash}] 
        (2,.5) .. controls ++(-60:.8cm) and ++(120:.8cm) .. (2,-1.5);
        \node at (2.25,-1.25) {$K'$};
  
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorc]  at (v) {\scriptsize \textcolor{white} 0};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorb]  at (a1) {};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorf]  at (a2) {};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colord]  at (a3) {\scriptsize 1};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colore]  at (a4) {};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colora]  at (a5) {};
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorb]  at (a6) {};
  
    \node[circle,draw=black,inner sep = 1pt, minimum size = \ray,fill=\colord]  at (2.07,-.27) {};
    
    \end{tikzpicture}
    \caption{The colouring $\gamma_1$. }\label{fig:case3aeasy}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.45\textwidth}
        \centering
        \begin{tikzpicture}[scale=1.5]
            \coordinate (v) at (0,0);
            \foreach \x in {1,...,6}{
                \coordinate (a\x) at (1,-1.75+.5*\x);}

            \draw (a2) -- (a3) -- (a4) (a5) -- (a6);
            \foreach \x in {1,...,6}{
                \draw (v) -- (a\x);}

            \node[below=4 pt of v] {$v$};
            
            \draw[dashone, \colorc, postaction={draw=\colord, dash phase= \dash}] 
            (a3) .. controls ++(30:.8cm) and ++(210:.8cm) .. (3,-.25);
            \draw[dashone, \colorc, postaction={draw=\colorb, dash phase= \dash}] 
            (2,.5) .. controls ++(-60:.8cm) and ++(120:.8cm) .. (2,-1.5);
            \node at (2.25,-1.25) {$K'$};
  
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colord]  at (v) {\scriptsize 1};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorb]  at (a1) {};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorf]  at (a2) {};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorc]  at (a3) {\scriptsize \textcolor{white} 0};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colore]  at (a4) {};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colora]  at (a5) {};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorb]  at (a6) {};

    \node[circle,draw=black,inner sep = 1pt, minimum size = \ray,fill=\colorc]  at (2.07,-.27) {};

        \end{tikzpicture}
        \caption{The colouring $\delta$ extends $\gamma_1'$.}\label{fig:case3beasy}
    \end{subfigure}   
    \caption{Recolouring sequence when $v$ has only one neighbour coloured $1$. The smaller vertex represents any vertex in the intersection of $B'$ and $K'$.}\label{fig:case3easy}
\end{figure}


==> fig/kempe.tex <==
\begin{figure}[h!]
  \centering
  \hfill
  \begin{subfigure}[b]{0.45\textwidth}
    \centering
    \begin{tikzpicture}
      \foreach \x in {1,...,5}{
        \coordinate (a\x) at (90+\x*72:1cm);
        \coordinate (b\x) at (90+\x*72:2cm);
      }
      \foreach \x in {1,...,5}{
        \draw (a\x) -- (b\x);
        \pgfmathsetmacro{\y}{int(Mod(\x,5)+1)}
        \pgfmathsetmacro{\z}{int(Mod(\x+1,5)+1)}
        \draw (b\x) -- (b\y);
        \draw (a\x) -- (a\z);
      }

      \draw[ultra thick] (b5) -- (b4) -- (b3) -- (b2) -- (a2) -- (a5) -- (b5);

      \foreach \x in {b1,a3,a4}{
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colora]  at (\x) {};
      }
      \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorc]  at (a1) {};
      \foreach \x in {b2,b4,a5}{
        \node[circle,draw=black,very thick,inner sep = 1pt, minimum size = 2*\ray,fill=\colorc]  at (\x) {};
      }
      \foreach \x in {b3,b5,a2}{
        \node[circle,draw=black,ultra thick,inner sep = 1pt, minimum size = 2*\ray,fill=\colorb]  at (\x) {};
      }

    \end{tikzpicture}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{0.45\textwidth}
    \centering
    \begin{tikzpicture}
      \foreach \x in {1,...,5}{
        \coordinate (a\x) at (90+\x*72:1cm);
        \coordinate (b\x) at (90+\x*72:2cm);
      }
      \foreach \x in {1,...,5}{
        \draw (a\x) -- (b\x);
        \pgfmathsetmacro{\y}{int(Mod(\x,5)+1)}
        \pgfmathsetmacro{\z}{int(Mod(\x+1,5)+1)}
        \draw (b\x) -- (b\y);
        \draw (a\x) -- (a\z);
      }

      \draw[ultra thick] (b5) -- (b4) -- (b3) -- (b2) -- (a2) -- (a5) -- (b5);

      \foreach \x in {b1,a3,a4}{
        \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colora]  at (\x) {};
      }
      \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorc]  at (a1) {};
      \foreach \x in {b2,b4,a5}{
        \node[circle,draw=black,very thick, inner sep = 1pt, minimum size = 2*\ray,fill=\colorb]  at (\x) {};
      }
      \foreach \x in {b3,b5,a2}{
        \node[circle,draw=black,very thick, inner sep =1pt, minimum size=  2*\ray,fill=\colorc]  at (\x) {};
      }
    \end{tikzpicture}
  \end{subfigure}
  \caption{Two 3-colourings of the Petersen graph that differ by one Kempe
    change. The corresponding $\{\colb,\colc\}$-Kempe chain is thickened.}
  \label{fig:kempe}
\end{figure}

==> fig/optimal_triangle_free.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale = 1.3]
  \pgfmathsetmacro{\k}{6}
  \pgfmathsetmacro{\km}{\k-1}
  \pgfmathsetmacro{\n}{5}

  \foreach \i in {1,...,\k}{
    \foreach \j in {1,...,\n}{
      \coordinate (a\i\j) at (\i*360/\k + \j*360/\k/\n:5cm);
    }
  }

  \foreach \a in {1,...,\km}{
    \pgfmathsetmacro{\i}{int(\a +1)}
    \foreach \b in {\i,...,\k}{
      \foreach \c in {1,...,\n}{
        \pgfmathsetmacro{\x}{int(Mod(\c+1,\n)+1}
        \pgfmathsetmacro{\y}{int(Mod(\c+2,\n)+1}
        \draw (a\b\x) -- (a\a\c) -- (a\b\y);          
      }
    }
  }

  \foreach \j in {1,...,\n}{
    \node[draw=black,fill=\colora,circle,inner sep = 1pt, minimum size = 2*\ray] at (a1\j) {};
    \node[draw=black,fill=\colorb,circle,inner sep = 1pt, minimum size = 2*\ray] at (a2\j) {};
    \node[draw=black,fill=\colorc,circle,inner sep = 1pt, minimum size = 2*\ray] at (a3\j) {};
    \node[draw=black,fill=\colord,circle,inner sep = 1pt, minimum size = 2*\ray] at (a4\j) {};
    \node[draw=black,fill=\colore,circle,inner sep = 1pt, minimum size = 2*\ray] at (a5\j) {};
    \node[draw=black,fill=\colorf,circle,inner sep = 1pt, minimum size = 2*\ray] at (a6\j) {};
  }  

 \begin{scope}[rotate= 360/\k + 360/\k/\n]
    \braceme{5.2cm}{-5}{360/\k - 360/\k/\n+5}{br1}{}
 \end{scope}     
 \begin{scope}[rotate= 2*360/\k + 360/\k/\n]
    \braceme{5.2cm}{-5}{360/\k - 360/\k/\n+5}{br2}{}
 \end{scope}     
 \begin{scope}[rotate= 360/\k/\n]
    \braceme{5.2cm}{-5}{360/\k - 360/\k/\n+5}{br3}{}
 \end{scope}     
 \node at (360/\k + 3*360/\k/\n:5.5cm) {$V_1$};
 \node at (2*360/\k + 3*360/\k/\n:5.5cm) {$V_2$};
 \node at (3*360/\k/\n:5.5cm) {$V_k$};

\end{tikzpicture}
\caption{The graph $H_6$. Within each set $V_i$ the vertices are labelled in anti-clockwise order.}\label{fig:optimal_triangle_free} 
\end{figure}


==> fig/other_triangle_free.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale = 1]
  \pgfmathsetmacro{\k}{3}
  \pgfmathsetmacro{\km}{\k-1}
  \pgfmathsetmacro{\n}{5}

  \foreach \i in {1,...,\k}{
    \foreach \j in {1,...,\n}{
      \coordinate (a\i\j) at (\i*360/\k + \j*360/\k/\n:4cm);
    }
  }

  \foreach \a in {1,...,\km}{
    \pgfmathsetmacro{\i}{int(\a +1)}
    \foreach \b in {\i,...,\k}{
      \foreach \c in {1,...,\n}{
        \pgfmathsetmacro{\x}{int(Mod(\c+1,\n)+1}
        \pgfmathsetmacro{\y}{int(Mod(\c+2,\n)+1}
        \draw (a\b\x) -- (a\a\c) -- (a\b\y);          
      }
    }
  }

  \foreach \a in {13,23,33,12,22,32}{
    \node[draw=black,fill=\colora,circle,inner sep = 1pt, minimum size = 2*\ray] at (a\a) {};
  }  
  \foreach \a in {11,21,31}{
    \node[draw=black,fill=\colorb,circle,inner sep = 1pt, minimum size = 2*\ray] at (a\a) {};
  }  
  \foreach \a in {14,24,34,15,25,35}{
    \node[draw=black,fill=\colorc,circle,inner sep = 1pt, minimum size = 2*\ray] at (a\a) {};
  }  
 \begin{scope}[rotate= 360/\k + 360/\k/\n]
    \braceme{4.5cm}{-5}{360/\k - 360/\k/\n+5}{br1}{}
 \end{scope}     
 \begin{scope}[rotate= 2*360/\k + 360/\k/\n]
    \braceme{4.5cm}{-5}{360/\k - 360/\k/\n+5}{br2}{}
 \end{scope}     
 \begin{scope}[rotate= 360/\k/\n]
    \braceme{4.5cm}{-5}{360/\k - 360/\k/\n+5}{br3}{}
 \end{scope}     
 \node at (360/\k + 3*360/\k/\n:4.8cm) {$V_1$};
 \node at (2*360/\k + 3*360/\k/\n:4.8cm) {$V_2$};
 \node at (3*360/\k/\n:4.8cm) {$V_3$};

      
\end{tikzpicture}
\caption{Another 3-colouring of $H_k[V_1 \cup V_2 \cup V_3]$. Within each set $V_i$ the vertices are labelled in anti-clockwise order.}\label{fig:other_triangle_free} 
\end{figure}

==> fig/product.tex <==
 \begin{figure}[h!]
    \begin{subfigure}{.45\textwidth}
    \centering
    \begin{tikzpicture}
  
    \foreach \x in {1,2,3,4,5}{
    \foreach \y in {1,2,3}{
      \coordinate (A\x\y) at (\x,\y);
    }}

    \foreach \x in {1, ..., 5}{
    \foreach \y/\w in {1/2, 2/3}{
      \draw[dashed] (A\x\y) --(A\x\w);
    }
      \path[every node/.style={font=\sffamily\small}]
      (A\x1) edge[bend right=20, dashed] node {} (A\x3);
    }      

    \foreach \x in {1, 2, 3}{
    \foreach \y/\w in {1/2, 2/3, 3/4, 4/5}{
      \draw[dashed] (A\y\x) --(A\w\x);
    }
    \foreach \y/\w in {1/3, 1/4, 1/5, 2/4, 2/5, 3/5}{
      \path[every node/.style={font=\sffamily\small}]
      (A\y\x) edge[bend left=20, dashed] node {} (A\w\x);
    }}

    \foreach \x/\c in {1/\colora,2/\colorb,3/\colorc,4/\colord,5/white}{
    \foreach \y in {1,2,3}{
      \node[draw=black,fill=\c,circle,inner sep=1pt, minimum size = 1.8*\ray] at (A\x\y) {};
    }}
    \end{tikzpicture}
    \caption{The $k$-colouring $\alpha$ of $G_5$}
    \end{subfigure}
    \hfill
    \begin{subfigure}{.45\textwidth}
    \centering
    \begin{tikzpicture}
  
    \foreach \x in {1,2,3,4,5}{
    \foreach \y in {1,2,3}{
      \coordinate (A\x\y) at (\x,\y);
    }}

    \foreach \x in {1, ..., 5}{
    \foreach \y/\w in {1/2, 2/3}{
      \draw[dashed] (A\x\y) --(A\x\w);
    }
      \path[every node/.style={font=\sffamily\small}]
      (A\x1) edge[bend right=20, dashed] node {} (A\x3);
    }      

    \foreach \x in {1, 2, 3}{
    \foreach \y/\w in {1/2, 2/3, 3/4, 4/5}{
      \draw[dashed] (A\y\x) --(A\w\x);
    }
    \foreach \y/\w in {1/3, 1/4, 1/5, 2/4, 2/5, 3/5}{
      \path[every node/.style={font=\sffamily\small}]
      (A\y\x) edge[bend left=20, dashed] node {} (A\w\x);
    }}

    \foreach \y/\c in {1/\colora,2/\colorb,3/\colorc}{
    \foreach \x in {1,2,3,4,5}{
      \node[draw=black,fill=\c,circle,inner sep=1pt, minimum size = 1.8*\ray,] at (A\x\y) {};
    }}
    \end{tikzpicture}
    \caption{The 3-colouring $\beta$ of $G_5$}
    \end{subfigure}
    \caption{Colourings of $G_5$. Non-edges are depicted as dashed lines, while edges are omitted for clarity.}\label{fig:product}
    \end{figure}

==> fig/triangle_free_big.tex <==
\begin{figure}[h!]
  \centering
      \begin{tikzpicture}[scale = 2]
            \pgfmathsetmacro{\n}{16}
            \pgfmathsetmacro{\na}{\n -1}
            \pgfmathsetmacro{\m}{\n/2}
            \pgfmathsetmacro{\ma}{\m-1}
            \pgfmathsetmacro{\mb}{\m+1}
            \pgfmathsetmacro{\mc}{\m+2}
            \pgfmathsetmacro{\p}{\n-2}
            \pgfmathsetmacro{\pb}{\n-1}
            \coordinate (v) at (0,0);
            \foreach \i in {1,2,3}{
                \foreach \x in {1,...,\n}{
                    \coordinate (a\i\x) at (120/\n*\x -30 - 60/\n + 120*\i:3cm);
                    }
                }
                
            \foreach \i in {1,...,\n}{
                \draw (a1\i) -- (a2\i);
                \draw (a2\i) -- (a3\i);
                \pgfmathsetmacro{\j}{int(Mod(\i,\n)+1)}
                \draw (a1\i) -- (a2\j);
                \draw (a2\i) -- (a3\j);
                }
    
            \foreach \i in {1,...,\n}{
                \pgfmathsetmacro{\j}{int(Mod(\i+2,\n)+1)}
                \pgfmathsetmacro{\k}{int(Mod(\i+3,\n)+1)}
                \draw (a1\i) -- (a3\j);
                \draw (a1\i) -- (a3\k);
                }
    
            \foreach \i in {1,...,\ma}
            {
                \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colora]  at (a1\i) {};
                }
            \foreach \i in {\m,...,\p}{
                \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorb]  at (a1\i) {};
            }        
            \foreach \i[evaluate] in {\pb,...,\n}{            
                \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorc]  at (a1\i) {};
            }
            \foreach \i in {2,...,\m}{
                \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorc]  at (a2\i) {};
           }
            \foreach \i in {\mb,...,\na}{
                \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colora]  at (a2\i) {};
            }
            \foreach \i in {1,2}{
                \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colora]  at (a3\i) {};
            }
            \foreach \i in {3,...,\mb}{
                \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorb]  at (a3\i) {};
            }
    
            \foreach \i in {21,2\n}{
                \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorb]  at (a\i) {};
            }

            \foreach \i in {\mc,...,\n}{
                \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorc]  at (a3\i) {};
            }
    
            \node at (90 + 60/\n:3.4cm) {$u_1$};
            \node at (90 + \m*120/\n -60/\n:3.4cm) {$u_{n/2}$};
            \node at (90 + \pb*120/\n -60/\n:3.4cm) {$u_{n-1}$};
            \node at (210 - 60/\n:3.4cm) {$u_n$};
            \node at (210 + 60/\n:3.4cm) {$v_1$};
            \node at (-30 + 60/\n:3.4cm) {$w_1$};
            \node at (-30 + 300/\n:3.4cm) {$w_3$};
            \node at (-30 + \mb*120/\n:3.5cm) {$w_{n/2+2}$};
    
            \node at (150:4.2cm) {$V_1$};
            \node at (272:3.4cm) {$V_2$};
            \node at (30:3.5cm) {$V_3$};
    
    \braceme{3.2cm}{211}{329}{br1}{}
    \braceme{3.2cm}{-29}{89}{br2}{}
    \braceme{3.2cm}{91}{89 + \ma*120/\n}{br3}{}
    \begin{scope}[rotate= 90 + \ma*120/\n]
    \braceme{3.2cm}{1}{\ma*120/\n-1}{br4}{}
    \end{scope}
    \begin{scope}[rotate= 210 + 120/\n]
    \braceme{3.4cm}{1}{\ma*120/\n-1}{br4}{}
    \end{scope}

    \node at (90+\ma*60/\n:3.5cm) {$X$};
    \node at (90+\ma*180/\n:3.5cm) {$Y_1$};
    \node at (210+\mb*60/\n:3.7cm) {$Z_2$};
    
    \end{tikzpicture}
    \caption{The coloring $\beta$ of $H$ for $n = 16$.}\label{fig:triangle_free_big}
    \end{figure}X

==> fig/triangle_free_frozen1.tex <==
\begin{figure}[h!]   
    \begin{subfigure}[t]{.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=1]
        \coordinate (v) at (0,0);
        \foreach \i in {1,2,3}{
            \foreach \x in {1,...,6}{
                \coordinate (a\i\x) at (20*\x -40 + 120*\i:3cm);
                }
            }
            
        \foreach \i in {1,...,6}{
            \draw (a1\i) -- (a2\i);
            \draw (a2\i) -- (a3\i);
            \pgfmathsetmacro{\j}{int(Mod(\i,6)+1)}
            \draw (a1\i) -- (a2\j);
            \draw (a2\i) -- (a3\j);
            }

        \foreach \i in {1,...,6}{
            \pgfmathsetmacro{\j}{int(Mod(\i+2,6)+1)}
            \pgfmathsetmacro{\k}{int(Mod(\i+3,6)+1)}
            \draw (a1\i) -- (a3\j);
            \draw (a1\i) -- (a3\k);
            }

        \foreach \i in {1,...,6}{
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colora]  at (a1\i) {}; 
            \node at (20*\i -40 + 120:3.4cm) {$\i$};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorb]  at (a2\i) {}; 
            \node at (20*\i -40 + 240:3.4cm) {$\i$};
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorc]  at (a3\i) {}; 
            \node at (20*\i -40 :3.4cm) {$\i$};
            }        
        \node at (150:4cm) {$V_1$};
        \node at (270:4cm) {$V_2$};
        \node at (30:4cm) {$V_3$};
        
    \end{tikzpicture}
    \caption{\label{fig:triangle_free_frozen}}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=1]
        \coordinate (v) at (0,0);
        \foreach \i in {1,2,3}{
            \foreach \x in {1,...,6}{
                \coordinate (a\i\x) at (20*\x -40 + 120*\i:3cm);
                }
            }
            
        \foreach \i in {1,...,6}{
            \draw (a1\i) -- (a2\i);
            \draw (a2\i) -- (a3\i);
            \pgfmathsetmacro{\j}{int(Mod(\i,6)+1)}
            \draw (a1\i) -- (a2\j);
            \draw (a2\i) -- (a3\j);
            }

        \foreach \i in {1,...,6}{
            \pgfmathsetmacro{\j}{int(Mod(\i+2,6)+1)}
            \pgfmathsetmacro{\k}{int(Mod(\i+3,6)+1)}
            \draw (a1\i) -- (a3\j);
            \draw (a1\i) -- (a3\k);
            }

        \foreach \i in {15,16,35,36,22,23}{
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorc]  at (a\i) {};
        }
        \foreach \i in {14,21,26,13,34,33}{
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colorb]  at (a\i) {};
        }
        \foreach \i in {31,32,11,12,24,25}{
            \node[circle,draw=black,inner sep = 1pt, minimum size = 2*\ray,fill=\colora]  at (a\i) {};
        }

        \foreach \i in {1,...,6}{
            \node at (20*\i -40+ 120:3.4cm) {$\i$};
            \node at (20*\i -40+ 240:3.4cm) {$\i$};
            \node at (20*\i -40:3.4cm) {$\i$};
            }        
        \node at (150:4cm) {$V_1$};
        \node at (270:4cm) {$V_2$};
        \node at (30:4cm) {$V_3$};

    \end{tikzpicture}
    \caption{\label{fig:triangle_free_other}}
    \end{subfigure}
    \caption{Two 3-colorings of the 4-regular triangle-free graph $G_3$. We used $s_1 = 0$ to define the adjacencies between $V_1$ and $V_2$, respectively $s_2 = 0$ for those between $V_2$ and $V_3$, respectively $s_3 = 3$ for those between $V_1$ and $V_3$.
    The colouring in \cref{fig:triangle_free_frozen} is frozen, while the one in \cref{fig:triangle_free_other} is not.}
    \label{fig:triangle_free}
\end{figure}
